Deeply virtual and exclusive electroproduction of omega mesons

The exclusive omega electroproduction off the proton was studied in a large kinematical domain above the nucleon resonance region and for the highest possible photon virtuality (Q2) with the 5.75 GeV beam at CEBAF and the CLAS spectrometer. Cross sections were measured up to large values of the four-momentum transfer (-t < 2.7 GeV2) to the proton. The contributions of the interference terms sigma_TT and sigma_TL to the cross sections, as well as an analysis of the omega spin density matrix, indicate that helicity is not conserved in this process. The t-channel pi0 exchange, or more generally the exchange of the associated Regge trajectory, seems to dominate the reaction gamma* p -> omega p, even for Q2 as large as 5 GeV2. Contributions of handbag diagrams, related to Generalized Parton Distributions in the nucleon, are therefore difficult to extract for this process. Remarkably, the high-t behaviour of the cross sections is nearly Q2-independent, which may be interpreted as a coupling of the photon to a point-like object in this kinematical limit.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

